The systematic search for $z\gtrsim5$ active galactic nuclei in the $Chandra$ Deep Field South

We investigate early black hole (BH) growth through the methodical search for $z\gtrsim5$ AGN in the $Chandra$ Deep Field South. We base our search on the $Chandra$ 4-Ms data with flux limits of $9.1\times\ 10^{-18}$ (soft, 0.5 - 2 keV) and $5.5\times\ 10^{-17}\ \mathrm{erg}\ \mathrm{s}^{-1}\ \mathrm{cm}^{-2}$ (hard, 2 - 8 keV). At $z\sim5$ this corresponds to luminosities as low as $\sim10^{42}$ ($\sim10^{43}$) $\mathrm{erg}\ \mathrm{s}^{-1}$ in the soft (hard) band and should allow us to detect Compton-thin AGN with $M_\mathrm{BH}>10^7 M_{\odot}$ and Eddington ratios > 0.1. Our field ($0.03~\mathrm{deg}^2$) contains over 600 $z\sim5$ Lyman Break Galaxies. Based on lower redshift relations we would expect $\sim20$ of them to host AGN. After combining the $Chandra$ data with GOODS/ACS, CANDELS/WFC3 and $Spitzer$/IRAC data, the sample consists of 58 high-redshift candidates. We run a photometric redshift code, stack the GOODS/ACS data, apply colour criteria and the Lyman Break Technique and use the X-ray Hardness Ratio. We combine our tests and using additional data find that all sources are most likely at low redshift. We also find five X-ray sources without a counterpart in the optical or infrared which might be spurious detections. We conclude that our field does not contain any convincing $z\gtrsim5$ AGN. Explanations for this result include a low BH occupation fraction, a low AGN fraction, short, super-Eddington growth modes, BH growth through BH-BH mergers or in optically faint galaxies. By searching for $z\gtrsim5$ AGN we are setting the foundation for constraining early BH growth and seed formation scenarios.

==> MindMap2.tex <==

\begin{center}
  % setting the typeface to sans serif and the font size to small
  % the scope local to the environment
  \scriptsize
  \begin{tikzpicture}[auto,
  %block to the left: contains numbers, how many objects still in sample?
  %no boundary lines for comments block
  comments/.style ={rectangle, draw=none, thick, fill=white,
      text width=7.5em, text ragged, minimum height=2em, inner sep=6pt},
  %center block: main flow, different analysis steps
  block_center/.style ={rectangle, draw=black, thick, fill=white,
      text width=18em, text centered,
      minimum height=2em},
  %block to the right: rejected/discarded objects
  discarded/.style ={rectangle, draw=black, thick, fill=gray!20,
      text width=7em, text ragged, minimum height=2em, inner sep=6pt, anchor = center},
  %no border block for inbetween questions, yes or no? decision block
  decision/.style ={rectangle, thick, text centered, draw=black,
  minimum height=.6em, text width=4.5em, anchor = center},
  %tree blocks for different classification methods
  block_tree/.style ={rectangle, draw=black, thick, fill=white,
      text width=8em, text centered, anchor = north,
      minimum height=2em},
  block_tree_noborder/.style ={rectangle, draw=none, thick, fill=white,
      text width=8em, text ragged, anchor = center,
      minimum height=2em},
  %trun off automatic arrows from parent to child
  every child/.append style={edge from parent/.style={draw=none}},
  %define arrow/line style
  line/.style={draw, thick, -latex', shorten >=0pt}]

   % outlining the flowchart using the PGF/TikZ matrix funtion
    \matrix [column sep=5mm,row sep=4mm] {     
     %give: style, name and label
     %first row: set up left and right column, initial source
     \node [comments](initial_sources){};
     & \node [block_center](root){740 objects in the \Chandra\ \\ 4Ms source catalog};\\
    %second row: visual preselection
     \node[comments](coverage){};
     & \node [block_center](visual_preselection){Visual preselection: Is source covered by\\ $B$, $V$, $i$, $z$, $J$, $H$?}; 
     & \node[decision, fill=purple!20](no1){No (366)};
     & \node[discarded](discard1){Discard object};\\
    %decision row
     \node[comments]{};
     & \node[decision, fill=green!20](yes1){Yes (374)};\\
    %discard and H band image intatct
     \node[comments](aftercoverage){};
     & \node[block_center](Hbandimage){Images intact?};
     & \node[decision, fill=purple!20](no2){No (3)};
     & \node[discarded](discard2){Discard object};\\
     %decision row
     \node[comments]{};
     & \node[decision,fill=green!20](yes2){Yes (371)};\\
     %classification according to Lyman Break Technique
     \node[comments]{};
     & \node[block_center](allbands){Object clearly visible in all bands ($z<4$)?};
     & \node[decision, fill=green!20](yes3){Yes (305)};
     & \node[discarded](discard3){Discard object};\\
     %decision row
     \node[comments]{};
     & \node[decision, fill=purple!20](no3){No (66)};\\
     %mystery objects
     \node[comments]{};
     & \node [block_center, fill=cyan!10](mystery){Classification according to Lyman\\ Break Technique possible?};
     & \node [decision, fill=purple!20](no5){No (8)};
     & \node [block_center, text width=7em, minimum height=.6em, fill=orange!20](mystery2){'low significance objects'};\\

     \node[comments]{};
     & \node [decision, fill=green!20](yes5){Yes (58)};\\

     %mainsample
     \node[comments]{};
     & \node [block_center, fill=orange!20](mainsample){58 objects in main sample};\\

     %empty node to create space
     \node[block_tree, draw = none, fill = white, minimum height = .5em]{};\\

     %redshift tests
     \node[block_tree, minimum height = 3em](photoz){Photometric redshift code};
     & \node[block_tree, minimum height = 3em](stacking){Stacking Method};
     & \node[block_tree, minimum height = 3em](CC){Colour-Colour-\\Diagram};
     & \node[block_tree, minimum height = 3em](HR){Hardness Ratio};\\

     %results
     \node[block_tree_noborder](photoz_r){6 $z$ > 5 sources, 52 $z\leq5$ sources};
     & \node[block_tree_noborder](stacking_r){35 $z\lesssim4$,\\ 5 $z\sim5$, 3 $z\sim6$, 13 $z\gtrsim7$ sources};
     & \node[block_tree_noborder](CC_r){49 sources cannot be classified,\\ 2 z $\sim$ 4, \\2 z $\sim$ 5 and \\5 z $\sim$ 6 object};
     & \node[block_tree_noborder](HR_r){46 HR > 0\\ (z < 4.3) sources, 10 HR $\leq$ 0\\ (z $\geq$ 4.3) sources, 2 sources cannot be classified};\\

     %test variables
     \node[block_tree, fill=cyan!10, minimum height = 3em](photoz_v){$z_\mathrm{phot}$ (6/58)};
     & \node[block_tree, fill=cyan!10, minimum height = 3em](stacking_v){$z_\mathrm{stacking}$ (21/56)};
     & \node[block_tree, fill=cyan!10, minimum height = 3em](CC_v){$z_\mathrm{colour-colour}$ (7/9)};
     & \node[block_tree, fill=cyan!10, minimum height = 3em](HR_v){HR (10/56)};\\

     %empty node to create space
     \node[block_tree, draw = none, fill = white, minimum height = .5em]{};\\

    \node[block_tree, draw = none, fill = white, anchor = north]{}; 

    & \node[block_center, fill=orange!20, anchor = center](final_crit){$z_\mathrm{colour-colour}$ > 5 and $z_\mathrm{phot}$ > 5 and HR $\leq$ 0 and $z_\mathrm{stacking}$ > 5?}
    child{node[decision, anchor = north,  fill=green!20, yshift = 2em](finalyes){Yes (3)}
    child{node[block_center, anchor = north, draw = none, fill = white, yshift = 3em](HUGS){additional data: VLT/Hawk-I HUGS $K_S$-band + HST/WFC3 HUDF $Y$-band}
    child{node[block_center, fill=orange!20, anchor = north, yshift = 2em](low_z){all 3 candidates: most likely low-redshift}}}};

    & \node[decision, anchor = center, fill=purple!20](no8){No (55)};
    
    & \node[discarded, anchor = center](discarded4){Discard object};\\
    };
          
    %connect nodes with paths
    \begin{scope}[every path/.style=line]
       \path (root) -- (visual_preselection);
       \path (visual_preselection) -- (yes1);
       \path (yes1) -- (Hbandimage);
       \path (Hbandimage) -- (yes2);
       \path (yes2) -- (allbands);
       \path (allbands) -- (no3);
       \path (no3) -- (mystery);
       \path (mystery) --(yes5);
       \path (visual_preselection) -- (no1);
       \path (no1) -- (discard1);
       \path (Hbandimage) -- (no2);
       \path (no2) -- (discard2);
       \path (allbands) -- (yes3);
       \path (yes3) -- (discard3);
       \path (mystery) -- (no5);
       \path (no5) -- (mystery2);
       \path (yes5) -- (mainsample);

       \path (mainsample.south) -- ++ (0, 0) -- ++ (0, -.5) -| (photoz);
       \path (mainsample.south) -- (stacking);
       \path (mainsample.south) -- ++ (0, 0) -- ++ (0, -.5) -| (CC);
       \path (mainsample.south) -- ++ (0, 0) -- ++ (0, -.5) -| (HR);

       \path (photoz) -- (photoz_r);
       \path (stacking) -- (stacking_r);
       \path (CC) -- (CC_r);
       \path (HR) -- (HR_r);

       \path (photoz_r) -- (photoz_v);
       \path (stacking_r) -- (stacking_v);
       \path (CC_r) -- (CC_v);
       \path (HR_r) -- (HR_v);

       \path (photoz_v.south) -- ++ (0, 0) -- ++ (0, -.5) -| (final_crit);
       \path (stacking_v.south) -- (final_crit);
       \path (CC_v.south) -- ++ (0, 0) -- ++ (0, -.5) -| (final_crit);
       \path (HR_v.south) -- ++ (0, 0) -- ++ (0, -.5) -| (final_crit);

       \path (final_crit) -- (finalyes);
       \path (finalyes) -- (HUGS);
       \path (HUGS) -- (low_z);

       \path (final_crit) -- (no8);
       \path (no8) -- (discarded4);

    \end{scope} 
  \end{tikzpicture}
\end{center}

